Online Supervised Acoustic System Identification exploiting Prelearned Local Affine Subspace Models

In this paper we present a novel algorithm for improved block-online supervised acoustic system identification in adverse noise scenarios by exploiting prior knowledge about the space of Room Impulse Responses (RIRs). The method is based on the assumption that the variability of the unknown RIRs is controlled by only few physical parameters, describing, e.g., source position movements, and thus is confined to a low-dimensional manifold which is modelled by a union of affine subspaces. The offsets and bases of the affine subspaces are learned in advance from training data by unsupervised clustering followed by Principal Component Analysis. We suggest to denoise the parameter update of any supervised adaptive filter by projecting it onto an optimal affine subspace which is selected based on a novel computationally efficient approximation of the associated evidence. The proposed method significantly improves the system identification performance of state-of-the-art algorithms in adverse noise scenarios.

==> erleMean_both_NCF011.wav.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.8\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=-15,
ymax=20,
%ylabel style={font=\color{white!15!black}},
%ylabel={ERLE in dB},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
-20	-14.8775076166619\\
-15	-9.88116173227416\\
-10	-4.63347321651046\\
-5	0.809261486193218\\
0	5.03649482095298\\
5	8.46016302429161\\
10	10.7131343669455\\
};
%\addlegendentry{GFDAF (a)}

\addplot [color=blue]
  table[row sep=crcr]{%
-20	-7.42272233849722\\
-15	-2.50873220296169\\
-10	2.24429659848079\\
-5	7.27805394218551\\
0	11.3032454405324\\
5	14.2553472063933\\
10	16.2321988326247\\
};
%\addlegendentry{GFDAF (b)}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
-20	-11.2402127691466\\
-15	-6.18085318522768\\
-10	-1.29975188907679\\
-5	4.03641071083065\\
0	8.02172370115079\\
5	11.1095305034706\\
10	13.1197065695494\\
};
%\addlegendentry{projGlobPCA (a)}

\addplot [color=red]
  table[row sep=crcr]{%
-20	-6.27922162430519\\
-15	-1.33989011252611\\
-10	3.37073263076737\\
-5	8.17182469529434\\
0	11.9984274461736\\
5	14.7078549971584\\
10	16.335600678768\\
};
%\addlegendentry{projGlobPCA (b)}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-20	2.03687395425038\\
-15	6.16163686538208\\
-10	9.19573963462761\\
-5	12.2844955196423\\
0	13.916613631342\\
5	15.1036669967744\\
10	15.6007639460737\\
};
%\addlegendentry{projLocPCA (a)}

\addplot [color=black]
  table[row sep=crcr]{%
-20	3.44099023209694\\
-15	8.08372608070994\\
-10	11.5266934984568\\
-5	14.3016602803299\\
0	15.6119557482793\\
5	16.7276822697441\\
10	17.2160508558773\\
};
%\addlegendentry{projLocPCA (b)}

\node [rectangle] at (5.1,-5.5) {Speech};

\end{axis}
\end{tikzpicture}%

==> erleMean_both_wgn.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.8\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=-15,
ymax=20,
%ylabel style={font=\color{white!15!black}, anchor=west,rotate=-0},
ylabel style={font=\color{white!15!black}, yshift=-.2cm},
ylabel={$10 \log_{10}$ERLE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
-20	-9.71223617215463\\
-15	-5.07798052080541\\
-10	-0.225460421611977\\
-5	4.64758180016264\\
0	8.54828257161448\\
5	11.3429978983922\\
10	13.0490781049572\\
};
%\addlegendentry{GFDAF (a)}

\addplot [color=blue]
  table[row sep=crcr]{%
-20	-4.25071364123902\\
-15	0.653641789624022\\
-10	5.45698321160723\\
-5	9.82255171711717\\
0	13.2544838629745\\
5	15.5165264128801\\
10	16.5124986516869\\
};
%\addlegendentry{GFDAF (b)}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
-20	-6.97605393291624\\
-15	-2.28356221656903\\
-10	2.47228366520307\\
-5	6.98198704672848\\
0	10.5582703893245\\
5	12.7466765121824\\
10	13.8813390120231\\
};
%\addlegendentry{projGlobPCA (a)}

\addplot [color=red]
  table[row sep=crcr]{%
-20	-1.56613905227395\\
-15	3.25750482422091\\
-10	7.84443736025215\\
-5	11.708013723034\\
0	14.3620362401295\\
5	15.7990201577558\\
10	16.3752624799873\\
};
%\addlegendentry{projGlobPCA (b)}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-20	4.47499457064513\\
-15	8.05402139778823\\
-10	11.0138602234812\\
-5	13.3543308926535\\
0	14.5937640376825\\
5	15.1025248570808\\
10	15.1539446700855\\
};
%\addlegendentry{projLocPCA (a)}

\addplot [color=black]
  table[row sep=crcr]{%
-20	7.51305210311575\\
-15	11.682175977014\\
-10	13.9559681743882\\
-5	15.5082196997228\\
0	15.9443011044012\\
5	16.2549813182523\\
10	16.1943748640476\\
};
%\addlegendentry{projLocPCA (b)}

\end{axis}

\node [rectangle] at (2.74,.70) {WGN};

\end{tikzpicture}%

==> legend.tikz <==
\begin{tikzpicture}
		\begin{axis}[%
		width=0.0\fwidth,
		height=0.0\fwidth,
		at={(0\fwidth,0\fwidth)},
		scale only axis,
		xmin=-20,
		xmax=10,
		xlabel style={font=\color{white!15!black}},
		%xlabel={SNR in dB},
		ymin=-10,
		ymax=20,
		%ylabel style={font=\color{white!15!black}, xshift=1.75cm, yshift=-1.8cm, rotate=-90},
		%ylabel={ERLE in dB},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={erleMean both},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.3,0.0)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=3, font=\footnotesize}
		]
		\addplot [color=blue, dashed]
		table[row sep=crcr]{%
			-20	-9.71223617215463\\
			-15	-5.07798052080541\\
			-10	-0.225460421611977\\
			-5	4.64758180016264\\
			0	8.54828257161448\\
			5	11.3429978983922\\
			10	13.0490781049572\\
		};
		\addlegendentry{GFDAF ($CP$)}
		%\addlegendentry{GFDAF $[1, N_2]$}
		
		\addplot [color=red, dashed]
		table[row sep=crcr]{%
			-20	-6.97605393291624\\
			-15	-2.28356221656903\\
			-10	2.47228366520307\\
			-5	6.98198704672848\\
			0	10.5582703893245\\
			5	12.7466765121824\\
			10	13.8813390120231\\
		};
		%\addlegendentry{Global PCA (a)}
		\addlegendentry{GPUD ($CP$)}
		
		\addplot [color=black, dashed]
		table[row sep=crcr]{%
			-20	4.47499457064513\\
			-15	8.05402139778823\\
			-10	11.0138602234812\\
			-5	13.3543308926535\\
			0	14.5937640376825\\
			5	15.1025248570808\\
			10	15.1539446700855\\
		};
		% \addlegendentry{Local PCA (a)}
		\addlegendentry{LPUD ($CP$)}
		
		\addplot [color=blue]
		table[row sep=crcr]{%
			-20	-4.25071364123902\\
			-15	0.653641789624022\\
			-10	5.45698321160723\\
			-5	9.82255171711717\\
			0	13.2544838629745\\
			5	15.5165264128801\\
			10	16.5124986516869\\
		};
		% \addlegendentry{GFDAF (b)}
		\addlegendentry{GFDAF ($SS$)}
		
		\addplot [color=red]
		table[row sep=crcr]{%
			-20	-1.56613905227395\\
			-15	3.25750482422091\\
			-10	7.84443736025215\\
			-5	11.708013723034\\
			0	14.3620362401295\\
			5	15.7990201577558\\
			10	16.3752624799873\\
		};
		% \addlegendentry{Global PCA (b)}
		\addlegendentry{GPUD ($SS$)}

		\addplot [color=black]
		table[row sep=crcr]{%
			-20	7.51305210311575\\
			-15	11.682175977014\\
			-10	13.9559681743882\\
			-5	15.5082196997228\\
			0	15.9443011044012\\
			5	16.2549813182523\\
			10	16.1943748640476\\
		};
		% \addlegendentry{Local PCA (b)}
		\addlegendentry{LPUD ($SS$)}
		
		\end{axis}
		\end{tikzpicture}%

==> legend_temporal.tikz <==
\begin{tikzpicture}
		\begin{axis}[%
		width=0.0\fwidth,
		height=0.0\fwidth,
		at={(0\fwidth,0\fwidth)},
		scale only axis,
		xmin=-20,
		xmax=10,
		xlabel style={font=\color{white!15!black}},
		%xlabel={SNR in dB},
		ymin=-10,
		ymax=20,
		%ylabel style={font=\color{white!15!black}, xshift=1.75cm, yshift=-1.8cm, rotate=-90},
		%ylabel={ERLE in dB},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={erleMean both},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.3,0.0)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=3, font=\footnotesize}
		]
		
		\addplot [color=blue]
		table[row sep=crcr]{%
			-20	-4.25071364123902\\
			-15	0.653641789624022\\
			-10	5.45698321160723\\
			-5	9.82255171711717\\
			0	13.2544838629745\\
			5	15.5165264128801\\
			10	16.5124986516869\\
		};
		% \addlegendentry{GFDAF (b)}
		\addlegendentry{GFDAF}
		
		\addplot [color=red]
		table[row sep=crcr]{%
			-20	-1.56613905227395\\
			-15	3.25750482422091\\
			-10	7.84443736025215\\
			-5	11.708013723034\\
			0	14.3620362401295\\
			5	15.7990201577558\\
			10	16.3752624799873\\
		};
		% \addlegendentry{Global PCA (b)}
		\addlegendentry{GPUD}

		\addplot [color=black]
		table[row sep=crcr]{%
			-20	7.51305210311575\\
			-15	11.682175977014\\
			-10	13.9559681743882\\
			-5	15.5082196997228\\
			0	15.9443011044012\\
			5	16.2549813182523\\
			10	16.1943748640476\\
		};
		% \addlegendentry{Local PCA (b)}
		\addlegendentry{LPUD}
		
		\end{axis}
		\end{tikzpicture}%

==> locPCA.tikz <==
%\documentclass[tikz,border=3.14mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usetikzlibrary{calc}
%\begin{document}
	
\begin{tikzpicture}[tangent plane/.style args={at #1 with vectors #2 and #3}{%
	insert path={#1 --  ($#1+($#2-(0,0,0)$)$) --  ($#1+($#2-(0,0,0)$)+($#3-(0,0,0)$)$) 
		-- ($#1+($#3-(0,0,0)$)$) -- cycle}}]
\pgfplotsset{
	colormap={blackwhite}{gray(0cm)=(0); gray(1cm)=(.9)}
}
\begin{axis}[
	hide axis,
	%view/h=45,
    %xlabel = {$x$},
    %ylabel = {$y$},
    %zlabel = {$z$},
	declare function={f(\x,\y)=10-(\x^2+\y^2);},		%f(x,y)
	declare function={c_x(\t)=cos(\t)+1;},				% cx(t)
	declare function={c_y(\t)=sin(\t)-1;},				% cy(t)
	declare function={c_z(\t)=f(c_x(\t),c_y(\t));},]	% cz(t) = f(cx(t), cy(t))
\addplot3[surf,  domain=-1.7:1.7,domain y=-2:2,]{f(x,y)};
%\addplot3[black,opacity=1.0,variable=t,domain=0:360] ({c_x(t)},{c_y(t)},{c_z(t)});

\draw[fill=white,fill opacity=0.8,
tangent plane=at {(-.75,-.75,10)} with vectors {(1.5,0,0)} and {(0,1.5,0)}];

\draw[fill=white,fill opacity=0.8,
tangent plane=at {(-1.25,-1.0,5)} with vectors {(1.5,0, 0)} and {(0,1,2.5)}];

%\draw[fill=white,fill opacity=0.8,tangent plane=at {(.5,-1.0,5)} with vectors {(1,2,-1.5)} and {(-1,1,2)}];

% \node at (-1.0,-.8, 5.4) {$\mathcal{M}_1$};
\node at (-0.4,-.8, 6.5) {$\mathcal{M}_1$};

\node at (.0,0,10) {$\mathcal{M}_2$};


\end{axis}
%    \begin{axis}[%
%        axis equal,
%        %width=10cm,
%        %height=10cm,
%        %axis lines = center,
%        %xlabel = {$x$},
%        %ylabel = {$y$},
%        %zlabel = {$z$},
%        ticks=none,
%        enlargelimits=0.3,
%        view/h=45,
%        scale uniformly strategy=units only, 
%        %hide axis
%    ]
%    \addplot3[%
%        opacity = 0.5,
%        %surf,
%        z buffer = sort,
%        samples = 21,
%        variable = \u,
%        %variable y = \v,
%        %domain = 0:180,
%        %y domain = 0:360,
%    ]
%    %({cos(u)*sin(v)}, {sin(u)*sin(v)}, {cos(v)});
%    ({1}, {u}, {2*u*cos(u)});
%    %\draw[fill=white,fill opacity=0.4,
%    tangent plane=at {(-0.5,-0.5,1)} with vectors {(1,0,0)} and {(0,1,0)}];
%    \end{axis}
\end{tikzpicture}

%\end{document}

==> resEvalAllSNR.tex <==
%\begin{figure}[h!]
%	\centering
%	\hspace*{.05cm}
	\begin{subfigure}[t]{\columnwidth}
		\centering
		%\newlength\fwidth
		\setlength\fwidth{1\columnwidth}
		\input{legend.tikz}
	\end{subfigure}%
	
	\vspace*{.2cm}
	
	\begin{subfigure}[t]{.5\columnwidth}
		\centering
		%\newlength\fwidth
		\setlength\fwidth{.8\columnwidth}
		\input{erleMean_both_wgn.tikz}
		%\caption{ERLE for \ac{WGN}}
		\label{fig:resERLE_wgn}
	\end{subfigure}%
	\begin{subfigure}[t]{.5\columnwidth}
		\centering
		\setlength\fwidth{.8\columnwidth}
		\input{erleMean_both_NCF011.wav.tikz}
		%\caption{ERLE for speech}
		\label{fig:resSystMis_wgn}
	\end{subfigure}
	
	\vspace*{-.2cm}
	
	\begin{subfigure}[t]{.5\columnwidth}
		\centering
		\setlength\fwidth{.8\columnwidth}
		\input{systMisMean_both_wgn.tikz}
		%\caption{$\Upsilon$ for \ac{WGN}}
		\label{fig:resERLE_speech}
	\end{subfigure}%
	\begin{subfigure}[t]{.5\columnwidth}
		\centering
		\setlength\fwidth{.8\columnwidth}
		\input{systMisMean_both_NCF011.wav.tikz}
		%\caption{$\Upsilon$ for speech}
		\label{fig:resSystMis_speech}
	\end{subfigure}
%	\caption{Performance evaluation of the various algorithms in dependence of the \ac{SNR}. \iftoggle{long}{\commentTODO{(Introduce maybe $T_{60}$ range as training and testing mismatch.)}}}
%	\label{fig:resResults}
%\end{figure}

%\vspace*{2cm}
%
%\begin{figure}[htbp]
%	\centering
%	%\hspace*{.1cm}
%	\begin{subfigure}[t]{\columnwidth}
%		\centering
%		%\newlength\fwidth
%		\setlength\fwidth{1\columnwidth}
%		\input{images/legend.tikz}
%	\end{subfigure}%
%	
%	\vspace*{.2cm}
%	
%	\begin{subfigure}[t]{.5\columnwidth}
%		\centering
%		%\newlength\fwidth
%		\setlength\fwidth{.8\columnwidth}
%		\input{images/longFilters/erleMean_both_wgn.tikz}
%		%\caption{ERLE for \ac{WGN}}
%		\label{fig:resERLE_wgn}
%	\end{subfigure}%
%	\begin{subfigure}[t]{.5\columnwidth}
%		\centering
%		\setlength\fwidth{.8\columnwidth}
%		\input{images/longFilters/erleMean_both_NCF011.wav.tikz}
%		%\caption{ERLE for speech}
%		\label{fig:resSystMis_wgn}
%	\end{subfigure}
%	
%	%\vspace*{-.4cm}
%	
%	\begin{subfigure}[t]{.5\columnwidth}
%		\centering
%		\setlength\fwidth{.8\columnwidth}
%		\input{images/longFilters/systMisMean_both_wgn.tikz}
%		%\caption{$\Upsilon$ for \ac{WGN}}
%		\label{fig:resERLE_speech}
%	\end{subfigure}%
%	\begin{subfigure}[t]{.5\columnwidth}
%		\centering
%		\setlength\fwidth{.8\columnwidth}
%		\input{images/longFilters/systMisMean_both_NCF011.wav.tikz}
%		%\caption{$\Upsilon$ for speech}
%		\label{fig:resSystMis_speech}
%	\end{subfigure}
%	\caption{Performance evaluation of the various algorithms in dependence of the \ac{SNR}. \iftoggle{long}{\commentTODO{(Introduce maybe $T_{60}$ range as training and testing mismatch.)}}}
%	\label{fig:resResults}
%\end{figure}
%
% \vspace*{2cm}
%
%\vspace*{-.3cm}
%
%{Fig.~\ref{fig:resResults} shows the performance measures of all three algorithms during the convergence phase are shown in dashed lines and and the average performance after convergence in solid lines.}


==> resEvaltempSystMis.tex <==
%\begin{figure}[h!]
%	\centering
%	\hspace*{.5cm}
	\begin{subfigure}[t]{\columnwidth}
		\centering
		\newlength\fwidth
		\setlength\fwidth{1\columnwidth}
		\input{legend_temporal.tikz}
	\end{subfigure}%
	
	%\vspace*{.2cm}
	
	%	\begin{subfigure}[t]{1\columnwidth}
	%		\centering
	%		%\newlength\fwidth
	%		\setlength\fwidth{.75\columnwidth}
	%		\input{images/temporalMeasures/systMis_wgn_snr_-15.tikz}
	%		%\caption{ERLE for \ac{WGN}}
	%		\label{fig:systMis_wgn_temp}
	%	\end{subfigure}%
	%	
	%	\vspace*{.2cm}
	%	
	%	\begin{subfigure}[t]{1\columnwidth}
	%		\centering
	%		%\newlength\fwidth
	%		\setlength\fwidth{.75\columnwidth}
	%		\input{images/temporalMeasures/systMis_NCF011.wav_snr_-15.tikz}
	%		%\caption{ERLE for \ac{WGN}}
	%		\label{fig:systMis_speech_temp}
	%	\end{subfigure}%
	
	\vspace*{.2cm}
	
	\begin{subfigure}[t]{1\columnwidth}
		\centering
		%\newlength\fwidth
		\setlength\fwidth{.75\columnwidth}
		\input{systMis_wgn_snr_-5.tikz}
		%\caption{ERLE for \ac{WGN}}
		\label{fig:systMis_wgn_temp}
	\end{subfigure}%
	
	\begin{subfigure}[t]{1\columnwidth}
		\centering
		%\newlength\fwidth
		\setlength\fwidth{.75\columnwidth}
		\input{systMis_NCF011.wav_snr_-5.tikz}
		%\caption{ERLE for \ac{WGN}}
		\label{fig:systMis_speech_temp}
	\end{subfigure}%
	
%	\caption{\commentTH{Average system mismatch $\Upsilon(m)$ for an \ac{SNR} of $-5$ dB}}
	%Performance evaluation of the various algorithms in dependence of the \ac{SNR}. \iftoggle{long}{\commentTODO{(Introduce maybe $T_{60}$ range as training and testing mismatch.)}}}
%	\label{fig:resResultsTemporal}
%\end{figure}


==> systMisMean_both_NCF011.wav.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.8\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=-30,
ymax=20,
%ylabel style={font=\color{white!15!black}},
%ylabel={systMis in dB},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
-20	18.7833670916937\\
-15	13.6663829834229\\
-10	8.88346733104607\\
-5	3.64615160598094\\
0	-1.34246150192557\\
5	-5.8995284073954\\
10	-9.93711352018658\\
};
%\addlegendentry{GFDAF (a)}

\addplot [color=blue]
  table[row sep=crcr]{%
-20	15.9820121941976\\
-15	10.87987327174\\
-10	6.07952864126572\\
-5	0.933450372157576\\
0	-3.95707677393566\\
5	-9.09901184567275\\
10	-14.355057447681\\
};
%\addlegendentry{GFDAF (b)}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
-20	16.4457334963252\\
-15	11.3355716427878\\
-10	6.61684603979471\\
-5	1.42600131540683\\
0	-3.55323814350156\\
5	-8.09776687149759\\
10	-12.1313019485632\\
};
%\addlegendentry{globPCA (a)}

\addplot [color=red]
  table[row sep=crcr]{%
-20	14.0780319372919\\
-15	8.93530193917188\\
-10	4.16336651845933\\
-5	-0.8904885453091\\
0	-5.82109568124704\\
5	-10.8553892295452\\
10	-16.0461196612887\\
};
%\addlegendentry{globPCA (b)}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-20	5.62571333235979\\
-15	1.01148944333618\\
-10	-3.21538666228284\\
-5	-7.66801763172107\\
0	-11.6929025970509\\
5	-15.0586206458463\\
10	-17.5127043815767\\
};
%\addlegendentry{projLocPCA (a)}

\addplot [color=black]
  table[row sep=crcr]{%
-20	4.28805839800134\\
-15	-0.533615246445468\\
-5	-9.67261863487849\\
0	-13.9290312181696\\
5	-19.0433429001291\\
10	-23.3248493218888\\
};
%\addlegendentry{projLocPCA (b)}

% \node [rectangle] at (250,385) {Speech};
\node [rectangle] at (5.1,8.5) {Speech};

\end{axis}
\end{tikzpicture}%

==> systMisMean_both_wgn.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.8\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=-30,
ymax=20,
ylabel style={font=\color{white!15!black}, yshift=-.2cm},
ylabel={$10 \log_{10} \Upsilon$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
-20	10.0828654165188\\
-15	5.37714955453263\\
-10	0.39757955973198\\
-5	-4.78112588458015\\
0	-9.46851665454222\\
5	-13.5660221540919\\
10	-16.8912141772131\\
};
%\addlegendentry{GFDAF (a)}

\addplot [color=blue]
  table[row sep=crcr]{%
-20	4.31232920603696\\
-15	-0.678262875495189\\
-10	-5.68953414077823\\
-5	-10.6726724871859\\
0	-15.5851061997881\\
5	-20.5549263448547\\
10	-25.2595554130277\\
};
%\addlegendentry{GFDAF (b)}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
-20	7.22604965687128\\
-15	2.43292371644732\\
-10	-2.41076695627592\\
-5	-7.38440192452676\\
0	-12.0723046913221\\
5	-15.6842370180516\\
10	-18.5081765232609\\
};
%\addlegendentry{globPCA (a)}

\addplot [color=red]
  table[row sep=crcr]{%
-20	1.58397744211028\\
-10	-8.31192412485139\\
-5	-13.1783382133643\\
0	-17.7531846028301\\
5	-21.5885694394664\\
10	-24.5560067389717\\
};
%\addlegendentry{globPCA (b)}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-20	-3.82321912487096\\
-15	-8.13542543007753\\
-10	-12.1985335977397\\
-5	-16.4072741924408\\
0	-19.7893368592499\\
5	-21.5226281499454\\
10	-21.9173792519862\\
};
%\addlegendentry{projLocPCA (a)}

\addplot [color=black]
  table[row sep=crcr]{%
-20	-7.97657958325778\\
-15	-13.1337573299093\\
-10	-17.1130359138681\\
-5	-21.9711675837933\\
0	-24.7391446149838\\
5	-27.2807876093983\\
10	-28.4209380425336\\
};
%\addlegendentry{projLocPCA (b)}

% \node [rectangle] at (250,385) {WGN};
\node [rectangle] at (5,8.5) {WGN};

\end{axis}
\end{tikzpicture}%

==> systMis_NCF011.wav_snr_-5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.064,
xmax=5.0,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-15,
ymax=12.5,
ylabel style={font=\color{white!15!black}},
ylabel={$10 \log_{10} \Upsilon(m)$},
axis background/.style={fill=white},
ytick={-10,-5, 0, 5, 10, 15, 20, 25},
width=.8\columnwidth,
height=0.4\columnwidth,
%title style={font=\bfseries},
%title={systMis SNR: -5},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.0640000000000001	7.17630022515202\\
0.128	10.1411392189629\\
0.192	10.3774963887171\\
0.256	9.89375084873174\\
0.32	9.28862403709601\\
0.384	8.56337686209828\\
0.512	7.70785257948671\\
0.576000000000001	7.44533197099848\\
0.640000000000001	7.15336306430321\\
0.704000000000001	6.58798888695344\\
0.768000000000001	6.17970360748594\\
0.896000000000001	5.71780172176554\\
0.960000000000001	5.35746614478976\\
1.024	5.02789301436423\\
1.088	4.67444830557524\\
1.152	4.50451179263108\\
1.216	4.28403174916737\\
1.344	3.81514158074008\\
1.408	3.72332545465446\\
1.472	3.66744974832935\\
1.536	3.56683083649474\\
1.6	3.48349394273311\\
1.664	3.43355952265922\\
1.728	3.36598249829922\\
1.792	3.32325841900969\\
1.856	3.23749954910673\\
1.92	3.14438862612146\\
1.984	2.96664461530876\\
2.048	2.84427790603998\\
2.112	2.77290988834562\\
2.176	2.68400879801641\\
2.24	2.40923740393245\\
2.304	2.25819103449587\\
2.368	2.2119167395048\\
2.432	2.1300850585558\\
2.496	2.0677944737268\\
2.624	1.98026430739341\\
2.688	1.90479540781504\\
2.752	1.755471911417\\
2.816	1.64922191254392\\
2.88	1.50946055334985\\
2.944	1.42291682181893\\
3.008	1.39968380091714\\
3.072	1.40766762745709\\
3.136	1.37891249348714\\
3.2	1.32374942063501\\
3.264	1.28147154107533\\
3.328	1.20206053646357\\
3.456	1.18881248053129\\
3.52	1.16573556578769\\
3.648	1.15740809678396\\
3.712	1.16410790116531\\
3.776	1.11780905529394\\
3.84	1.04733029699861\\
3.904	1.14995445638979\\
3.968	1.17467558862047\\
4.032	1.21030200466383\\
4.096	1.27424193339898\\
4.16	1.32101035151546\\
4.224	1.24412366991849\\
4.288	1.07193025486773\\
4.352	1.03341753072947\\
4.416	1.03211457060287\\
4.48	1.06165964497052\\
4.544	1.08466988538378\\
4.608	1.08226724587616\\
4.672	1.01582053532775\\
4.736	0.889788556420443\\
4.8	0.80308691090835\\
4.864	0.768016498265547\\
4.928	0.759210152952766\\
4.992	0.657162687014896\\
5.056	0.504576589388265\\
5.12	0.428632373812725\\
5.184	0.403762006709243\\
5.248	0.464010293949343\\
5.312	0.494942838964082\\
5.376	0.480045845241332\\
5.44	0.377395811614475\\
5.504	0.346607635866146\\
5.568	0.321669579529669\\
5.632	0.312112604292111\\
5.76	0.27968553998811\\
5.824	0.28308645101114\\
5.888	0.232708656316452\\
5.952	0.297279743419754\\
6.016	0.332088129116469\\
6.144	0.485767439430603\\
6.208	0.408284873330228\\
6.272	0.402839898755488\\
6.336	0.439953588511223\\
6.4	0.464183415644612\\
6.464	0.50787034225023\\
6.528	0.501774971499705\\
6.592	0.504238111389746\\
6.656	0.545109323857753\\
6.72	0.654328924249915\\
6.784	0.705308443293951\\
6.848	0.813667354811621\\
6.912	0.900779080865179\\
7.104	0.92601023442214\\
7.168	0.981736386717085\\
7.232	0.910952235792641\\
7.296	0.929147423273628\\
7.36	0.911134058328942\\
7.424	0.954995248896553\\
7.488	0.943998708639405\\
7.552	0.961391558354764\\
7.68	0.944473683295774\\
7.744	0.971108823676346\\
7.808	0.992728262960076\\
7.872	0.965278699034734\\
7.936	0.874365565016753\\
8.064	0.653523721247728\\
8.128	0.677208148944048\\
8.192	0.684286516451619\\
8.256	0.598131695131075\\
8.384	0.3416254032838\\
8.448	0.296282221255916\\
8.512	0.288604943266364\\
8.576	0.269323491502659\\
8.64	0.00850446061798671\\
8.704	-0.27973383230672\\
8.768	-0.470188542896917\\
8.832	-0.569068660739253\\
8.896	-0.52801119686554\\
8.96	-0.514051222162299\\
9.024	-0.607188678081441\\
9.088	-0.661972893403842\\
9.152	-0.706265549098385\\
9.216	-0.743879976222832\\
9.344	-0.753774709454611\\
9.408	-0.736824230264469\\
9.472	-0.705786245038409\\
9.536	-0.699677304581536\\
9.6	-0.667462539573593\\
9.664	-0.62903707646335\\
9.728	-0.582374312180647\\
9.792	-0.562721481127907\\
9.856	-0.646191348687596\\
9.92	-0.689184035963391\\
9.984	-0.704264753017698\\
10.048	-0.782942803537162\\
10.112	-0.737403696095271\\
10.176	-0.715136959391339\\
10.24	-0.728224211357235\\
10.304	-0.710482265325465\\
10.368	-0.726157425272707\\
10.432	-0.704869246630164\\
10.496	-0.637634871421373\\
10.56	-0.556198798130026\\
10.624	-0.528960077851504\\
10.688	-0.547891890599756\\
10.752	-0.551880281926268\\
10.88	-0.469291134097331\\
10.944	-0.438981040477506\\
11.008	-0.44504197253181\\
11.072	-0.405454122193794\\
11.136	-0.351017638457218\\
11.2	-0.283409138389738\\
11.264	-0.281145355812411\\
11.392	-0.207658638282311\\
11.456	-0.167812550113169\\
11.52	-0.0756791982054761\\
11.584	0.0394728604185222\\
11.712	0.48640303579508\\
11.776	0.617637643214559\\
11.84	0.617781595291609\\
11.904	0.660135727335019\\
11.968	0.686269592756632\\
12.032	0.674786599513844\\
12.16	0.796634553094322\\
12.224	0.834714706425975\\
12.288	0.829513387720711\\
12.352	0.875003703584158\\
12.416	0.932478945810571\\
12.48	0.889301632917334\\
12.544	0.917322109978851\\
12.608	0.975586204380308\\
12.672	1.05140879867829\\
12.736	0.994104308108779\\
12.8	0.850482057780225\\
12.864	0.818559012167492\\
12.928	0.822819591609784\\
12.992	0.860506686749952\\
13.056	0.840159536087372\\
13.12	0.833481244635411\\
13.184	0.801436243750528\\
13.248	0.806640777135497\\
13.312	0.827086181328749\\
13.376	0.854443583120085\\
13.44	0.901672395392312\\
13.568	1.06402462883572\\
13.632	1.08594568237949\\
13.696	1.13004667863782\\
13.76	1.19309210326583\\
13.824	1.22415359414773\\
13.888	1.22638007349536\\
13.952	1.23763983027472\\
14.016	1.22967645696962\\
14.08	1.28950599262719\\
14.144	1.33090733634387\\
14.208	1.31141428091532\\
14.336	1.18272235138848\\
14.4	1.15289525624862\\
14.464	1.15118500361257\\
14.528	1.0829606171428\\
14.592	1.00154405009258\\
14.656	1.049768214312\\
14.72	1.00896551815695\\
14.784	0.95599326823805\\
14.912	0.888980508737259\\
14.976	0.809292051595627\\
};
%\addlegendentry{GFDAF}

\addplot [color=red]
  table[row sep=crcr]{%
0.0640000000000001	4.17978518085664\\
0.128	7.56492379515428\\
0.192	7.86317704673238\\
0.256	7.33569871189335\\
0.32	6.69230894834624\\
0.384	5.94102229340855\\
0.448	5.56057274488781\\
0.512	5.15277494576934\\
0.640000000000001	4.63811989009027\\
0.704000000000001	4.11557433913397\\
0.768000000000001	3.73512330801587\\
0.896000000000001	3.3289972845707\\
0.960000000000001	2.96956480510231\\
1.024	2.65910428204366\\
1.088	2.30131064569691\\
1.152	2.14697974629354\\
1.216	1.9427755525566\\
1.28	1.68763074543075\\
1.344	1.4714225999144\\
1.408	1.41695735169517\\
1.472	1.37942838560114\\
1.536	1.28392853545947\\
1.6	1.22013726668407\\
1.664	1.18147016259291\\
1.728	1.12830600134753\\
1.792	1.122539388055\\
1.856	1.04614913008799\\
1.92	0.953478327966694\\
1.984	0.756520480478709\\
2.048	0.633970325430216\\
2.112	0.557989425258546\\
2.176	0.446308370000455\\
2.24	0.126763390526451\\
2.304	-0.00918861692125539\\
2.368	-0.0669445491223524\\
2.432	-0.165129560562594\\
2.496	-0.230405400409534\\
2.56	-0.270652394424376\\
2.624	-0.300074315353809\\
2.688	-0.371975646452787\\
2.816	-0.595800679673141\\
2.88	-0.743073043243493\\
2.944	-0.836902959861659\\
3.008	-0.858369086455705\\
3.072	-0.844431514975646\\
3.136	-0.864176565167758\\
3.264	-0.966839248834336\\
3.328	-1.06197738822945\\
3.392	-1.05606373843141\\
3.52	-1.08414997280956\\
3.584	-1.07799896905952\\
3.648	-1.09055984496766\\
3.712	-1.07484619019971\\
3.776	-1.09382553712814\\
3.84	-1.19928238416345\\
3.904	-1.06285520757094\\
3.968	-1.01793295853552\\
4.032	-0.999976970218338\\
4.096	-0.94864255510163\\
4.16	-0.87684847404061\\
4.224	-0.931054312385525\\
4.288	-1.12779260166416\\
4.352	-1.18461771166701\\
4.416	-1.19661479314375\\
4.48	-1.17413630432465\\
4.544	-1.14096278944349\\
4.608	-1.14846471012012\\
4.672	-1.21475006520621\\
4.736	-1.37002737946387\\
4.8	-1.47343256440128\\
4.864	-1.51491322561123\\
4.928	-1.50171438515888\\
4.992	-1.59847298997946\\
5.056	-1.75449997725989\\
5.12	-1.84557442677428\\
5.184	-1.85201605426889\\
5.248	-1.77387541252324\\
5.312	-1.7255857830197\\
5.376	-1.73425308384494\\
5.44	-1.83864857876833\\
5.504	-1.86649529935223\\
5.568	-1.87852718520155\\
5.632	-1.86268749595512\\
5.696	-1.87131907770283\\
5.824	-1.89666024795374\\
5.888	-1.9517587057887\\
5.952	-1.88557444937952\\
6.016	-1.85863062556631\\
6.08	-1.77222526673187\\
6.144	-1.66971103852001\\
6.208	-1.75192649668494\\
6.272	-1.77565818547597\\
6.336	-1.71994808668335\\
6.4	-1.711767370198\\
6.464	-1.67637680507581\\
6.592	-1.6704291687251\\
6.656	-1.61160886272346\\
6.72	-1.49906313517504\\
6.784	-1.41324222769993\\
6.848	-1.2585502005136\\
6.912	-1.14584084919295\\
6.976	-1.11772036551536\\
7.04	-1.09856369528439\\
7.104	-1.06639310028668\\
7.168	-1.03935310027477\\
7.232	-1.11117191744158\\
7.296	-1.08849334586078\\
7.36	-1.10599664776699\\
7.424	-1.05956941416202\\
7.488	-1.06511757542188\\
7.552	-1.04092477952357\\
7.68	-1.05155714306837\\
7.744	-1.00199001651169\\
7.808	-0.966723395230128\\
7.872	-0.995369465020795\\
7.936	-1.06297759565065\\
8	-1.20611579915977\\
8.064	-1.32706241492502\\
8.192	-1.24973502447165\\
8.256	-1.3296654881469\\
8.32	-1.45790730400373\\
8.384	-1.60362948291795\\
8.448	-1.65118558762861\\
8.512	-1.66125399636363\\
8.576	-1.68867827828703\\
8.64	-1.95125536848794\\
8.704	-2.25884172519644\\
8.768	-2.45437565133761\\
8.832	-2.58812272465588\\
8.896	-2.51967619196289\\
8.96	-2.49257225236119\\
9.024	-2.60701966304105\\
9.088	-2.66111846939014\\
9.152	-2.70781016092738\\
9.216	-2.73519040519982\\
9.344	-2.75828648172259\\
9.408	-2.75605118640965\\
9.472	-2.69028257097113\\
9.536	-2.70643937155273\\
9.6	-2.68927861421594\\
9.664	-2.65940737769187\\
9.728	-2.61194293629049\\
9.792	-2.58184027787303\\
9.856	-2.66588791110649\\
9.92	-2.72530259239857\\
9.984	-2.71946882608054\\
10.048	-2.78601612506238\\
10.112	-2.7451640397607\\
10.176	-2.72693395556388\\
10.24	-2.74023786966109\\
10.304	-2.7231639890055\\
10.368	-2.74364575924383\\
10.432	-2.71087642692738\\
10.496	-2.6424490004179\\
10.56	-2.55044191015143\\
10.624	-2.5146008470003\\
10.688	-2.54583131328289\\
10.752	-2.55200171231379\\
10.816	-2.49916426783464\\
10.944	-2.43604699110094\\
11.008	-2.45435170472318\\
11.072	-2.42255043016721\\
11.136	-2.35959483982083\\
11.2	-2.30726976215962\\
11.264	-2.28998006961412\\
11.328	-2.25770349040721\\
11.456	-2.16391825108435\\
11.52	-2.05566377093016\\
11.584	-1.95614058021641\\
11.712	-1.48666519402102\\
11.776	-1.36443547222759\\
11.84	-1.37084006811936\\
11.904	-1.32181346631884\\
11.968	-1.26354432777981\\
12.032	-1.27610386842148\\
12.096	-1.21453350272253\\
12.16	-1.14214955510677\\
12.224	-1.09715783687526\\
12.288	-1.10724811852363\\
12.352	-1.05954620435722\\
12.416	-0.985496863893424\\
12.48	-1.04875521808851\\
12.544	-1.01718956815594\\
12.608	-0.947943000873886\\
12.672	-0.906302493189004\\
12.736	-0.945387534647244\\
12.8	-1.0801790274157\\
12.864	-1.10655268283494\\
12.928	-1.092734549699\\
12.992	-1.05914749752119\\
13.056	-1.08157825376817\\
13.12	-1.07218999683757\\
13.184	-1.13002979799524\\
13.248	-1.12736720806964\\
13.312	-1.11830726226722\\
13.376	-1.07880795881338\\
13.44	-1.04733735456414\\
13.504	-0.965202754476818\\
13.568	-0.860188394166302\\
13.632	-0.852875674502448\\
13.696	-0.81105394723877\\
13.76	-0.743804965447977\\
13.824	-0.698162088006132\\
13.888	-0.726700540847625\\
14.016	-0.756526909648018\\
14.144	-0.632745211264076\\
14.208	-0.669234472206552\\
14.272	-0.735438433616853\\
14.336	-0.791993342619236\\
14.4	-0.835984574645574\\
14.464	-0.848164526919632\\
14.528	-0.925052709694215\\
14.592	-1.01386573804561\\
14.656	-0.955576653044938\\
14.72	-0.992253971540009\\
14.784	-1.07452592492838\\
14.848	-1.11206588752622\\
14.976	-1.22011654105725\\
};
%\addlegendentry{projGlobPCA}

\addplot [color=black]
  table[row sep=crcr]{%
0.0640000000000001	-1.04464681103569\\
0.128	-1.1138578652788\\
0.192	-1.77041235712613\\
0.256	-2.5787217880125\\
0.32	-3.44342495190864\\
0.384	-3.94542315698089\\
0.448	-4.49801167903111\\
0.512	-4.81805070270748\\
0.576000000000001	-5.08740842873386\\
0.640000000000001	-5.29624704088597\\
0.704000000000001	-5.73029920301142\\
0.768000000000001	-6.10796417497228\\
0.832000000000001	-6.25565789563933\\
0.896000000000001	-6.52806542894077\\
0.960000000000001	-6.93122500226444\\
1.024	-7.18351513768006\\
1.088	-7.6947558021805\\
1.152	-7.78260455397791\\
1.216	-8.02110476927291\\
1.28	-8.10778108215421\\
1.344	-8.33259195476349\\
1.408	-8.36209196292242\\
1.472	-8.38446679600859\\
1.536	-8.3651354683894\\
1.6	-8.42523045992592\\
1.664	-8.54205267398218\\
1.728	-8.70462624900886\\
1.792	-8.70680634540751\\
1.92	-8.79880085477935\\
1.984	-9.02338364652898\\
2.048	-9.18191950518707\\
2.112	-9.24091589557645\\
2.176	-9.30965553781407\\
2.24	-9.60805458910248\\
2.304	-9.67275936411461\\
2.368	-9.91404428247668\\
2.432	-9.94812452206369\\
2.496	-9.888887967139\\
2.624	-9.86595081750006\\
2.688	-9.94085674438529\\
2.752	-10.023245940655\\
2.816	-10.1847519051994\\
2.88	-10.0869944064789\\
2.944	-10.1328129785255\\
3.008	-10.2589552567123\\
3.072	-10.1560179666423\\
3.136	-10.2165013784773\\
3.2	-10.1800661517538\\
3.264	-10.297626114844\\
3.328	-10.3217372143624\\
3.392	-10.3204871706767\\
3.456	-10.3341846977042\\
3.52	-10.3906409152283\\
3.584	-10.4039158494956\\
3.648	-10.4675221697336\\
3.776	-10.4870307132716\\
3.84	-10.5815006094007\\
3.904	-10.4296127946332\\
3.968	-10.416743499927\\
4.032	-10.3294829937438\\
4.096	-10.0724328022536\\
4.16	-9.98994574742795\\
4.224	-9.9837390300529\\
4.288	-10.1232530462401\\
4.416	-10.2028443398756\\
4.48	-10.0644715801359\\
4.544	-10.0044728864705\\
4.608	-9.92055480115581\\
4.672	-9.95836076355407\\
4.736	-10.2073587711635\\
4.864	-10.4108390602272\\
4.928	-10.3618513047772\\
5.056	-10.7151451838124\\
5.12	-10.7632164187805\\
5.184	-10.7898020505733\\
5.248	-10.597542900879\\
5.312	-10.6415896912274\\
5.376	-10.6974974047844\\
5.504	-11.0363189317153\\
5.568	-11.0638058609445\\
5.632	-11.0412567879657\\
5.696	-11.0410118469119\\
5.76	-11.030318389342\\
5.888	-10.9693777809782\\
5.952	-10.842697718365\\
6.016	-10.8460700525648\\
6.08	-10.7328381019597\\
6.144	-10.7117517439599\\
6.208	-10.8570069226261\\
6.272	-10.9408155902933\\
6.4	-10.8756628571533\\
6.464	-10.8659294123943\\
6.528	-10.8759513501724\\
6.592	-10.8805066027423\\
6.656	-10.7837544438882\\
6.72	-10.7090179631813\\
6.784	-10.6446155910605\\
6.848	-10.5160627739833\\
6.912	-10.3075647504107\\
6.976	-10.2441497861947\\
7.04	-10.2392107040247\\
7.104	-10.2831708065041\\
7.168	-10.2018516139982\\
7.232	-10.2978747001884\\
7.296	-10.2290477669137\\
7.36	-10.1010645480356\\
7.424	-9.98317123080985\\
7.488	-9.98509755930398\\
7.552	-9.90365393987195\\
7.616	-9.94868901534507\\
7.68	-10.0180615747659\\
7.744	-9.99185334753641\\
7.808	-9.98251935391685\\
7.872	-9.95152804060287\\
8	-10.2550936637176\\
8.064	-10.2643525842834\\
8.128	-10.2153182083565\\
8.192	-10.1462740455105\\
8.256	-10.2347776814784\\
8.32	-10.3379550810132\\
8.384	-10.5732046156837\\
8.448	-10.5765648958081\\
8.512	-10.6254540830348\\
8.576	-10.6115778505635\\
8.64	-10.9498835658745\\
8.704	-11.0655859769118\\
8.768	-11.2949568806131\\
8.832	-11.2429993407204\\
8.896	-11.2270317870293\\
8.96	-11.1786795718017\\
9.024	-11.45515058623\\
9.088	-11.4992637389733\\
9.152	-11.4378061934102\\
9.216	-11.4398224105016\\
9.28	-11.5771436515957\\
9.344	-11.6072948784783\\
9.408	-11.6127379709941\\
9.472	-11.6248289279928\\
9.536	-11.5237058371279\\
9.6	-11.4399995453258\\
9.664	-11.567083243004\\
9.728	-11.5777639392156\\
9.856	-11.7919108842232\\
9.92	-11.7622958624166\\
9.984	-11.7714017646554\\
10.048	-11.7660709170494\\
10.176	-11.7041578975254\\
10.24	-11.7748757409447\\
10.304	-11.7408099513804\\
10.368	-11.7524892612117\\
10.432	-11.7243448467645\\
10.496	-11.6653239264904\\
10.56	-11.5969128279486\\
10.624	-11.5509279605177\\
10.688	-11.6165299396615\\
10.752	-11.5870890292327\\
10.816	-11.5406639933908\\
10.88	-11.4443128008109\\
10.944	-11.4375533650989\\
11.008	-11.4528308271287\\
11.072	-11.379733244967\\
11.136	-11.4327688564334\\
11.2	-11.3663301411863\\
11.328	-11.188039457231\\
11.392	-11.1262583151794\\
11.456	-10.9839334485475\\
11.52	-10.9105390827129\\
11.584	-10.9307069750732\\
11.648	-10.5770777238663\\
11.712	-10.3594266331124\\
11.776	-10.2630040042139\\
11.84	-10.3335090505442\\
11.904	-10.392380912949\\
11.968	-10.3073260263543\\
12.032	-10.3133864322129\\
12.096	-10.0152758213664\\
12.16	-10.0938586067775\\
12.224	-9.94532532007324\\
12.288	-9.97867359267524\\
12.352	-9.90923977834805\\
12.416	-9.88912160270917\\
12.48	-9.93627276541624\\
12.544	-9.88746947196551\\
12.608	-9.73623643519374\\
12.672	-9.70699507516298\\
12.736	-9.93941725894722\\
12.8	-9.96642862104891\\
12.864	-10.0239400583207\\
12.928	-10.1067337847302\\
12.992	-10.0423477040798\\
13.056	-10.0999947852727\\
13.12	-10.1349178634412\\
13.184	-10.2136368205767\\
13.376	-10.0859496183173\\
13.44	-10.1157013349466\\
13.504	-10.0507345777468\\
13.568	-9.85051521757721\\
13.632	-9.91399433310321\\
13.696	-9.94339142546914\\
13.76	-9.84993105154965\\
13.824	-9.84168979099135\\
13.888	-9.83907088297178\\
13.952	-9.89829159117054\\
14.016	-9.94380715689539\\
14.08	-9.80843076675031\\
14.144	-9.80429840282594\\
14.208	-9.832899128648\\
14.272	-10.125894110049\\
14.336	-10.216701537413\\
14.4	-10.2938023074084\\
14.464	-10.2637282931705\\
14.528	-10.384342564014\\
14.592	-10.346809966654\\
14.656	-10.2160578562158\\
14.72	-10.2352295059236\\
14.784	-10.3206554398781\\
14.848	-10.3108155364269\\
14.912	-10.3345954108372\\
14.976	-10.4606081665226\\
};
%\addlegendentry{projLocPCA}

\node [rectangle] at (3.5,7.5) {Speech};

\end{axis}
\end{tikzpicture}%


==> systMis_wgn_snr_-5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.064,
xmax=5.0,
xlabel style={font=\color{white!15!black}},
%xlabel={Time in s},
xticklabels={,,}
ymin=-25,
ymax=10,
width=.8\columnwidth,
height=0.4\columnwidth,
ylabel style={font=\color{white!15!black}},
ylabel={$10 \log_{10} \Upsilon(m)$},
axis background/.style={fill=white},
%ytick={-20,-15,-10, -5, 0, 5},
%title style={font=\bfseries},
%title={systMis SNR: -5},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\hspace*{-.05cm}
\addplot [color=blue]
  table[row sep=crcr]{%
0.0640000000000001	6.44909661180447\\
0.192	3.41988203288504\\
0.256	2.07100675676959\\
0.32	1.01918054441894\\
0.384	0.0792936052150157\\
0.448	-0.655586023613168\\
0.512	-1.34865193976438\\
0.640000000000001	-2.56814132726699\\
0.768000000000001	-3.54589397416461\\
0.832000000000001	-3.98605429200681\\
0.896000000000001	-4.39702804088263\\
0.960000000000001	-4.73826117711577\\
1.024	-5.10640009034928\\
1.088	-5.44688803011829\\
1.152	-5.76535470175366\\
1.216	-6.06377856819307\\
1.28	-6.38838675995394\\
1.344	-6.62478242249626\\
1.472	-7.13673381651406\\
1.536	-7.37265010109288\\
1.6	-7.59422805952037\\
1.664	-7.80301934853592\\
1.856	-8.31576328142259\\
1.92	-8.4644830084408\\
1.984	-8.6316146832479\\
2.048	-8.76610161520586\\
2.112	-8.89311431542276\\
2.176	-9.0468755898229\\
2.24	-9.17604721182576\\
2.304	-9.29455642927352\\
2.368	-9.3878291465578\\
2.432	-9.49011876571177\\
2.496	-9.57011686009282\\
2.624	-9.71574720074192\\
2.688	-9.78186455712234\\
2.752	-9.87174775773275\\
2.816	-9.93996867712135\\
2.88	-10.0032720134438\\
2.944	-10.0732784061379\\
3.008	-10.134276342087\\
3.072	-10.1799149811152\\
3.136	-10.2217227948263\\
3.2	-10.2508966496971\\
3.264	-10.2973309907804\\
3.328	-10.3328260541442\\
3.392	-10.3552852723125\\
3.456	-10.3652659597009\\
3.584	-10.4362588016401\\
3.648	-10.4588930263758\\
3.712	-10.4478414113893\\
3.776	-10.478873601038\\
3.84	-10.4834637388038\\
3.904	-10.4820217447203\\
3.968	-10.4928836141384\\
4.032	-10.5286708228371\\
4.096	-10.5373245147561\\
4.16	-10.5545471478961\\
4.224	-10.5857784910359\\
4.288	-10.6022045981729\\
4.352	-10.6087016654708\\
4.416	-10.6247484202168\\
4.48	-10.6690236904323\\
4.544	-10.6727564357347\\
4.608	-10.6849482757055\\
4.672	-10.6913429914526\\
4.736	-10.6821371986932\\
4.8	-10.6858532219045\\
4.928	-10.6808302546114\\
4.992	-10.6533991574335\\
5.056	-10.6517537160229\\
5.12	-10.6398486352905\\
5.184	-10.6639206136551\\
5.248	-10.6551283646785\\
5.376	-10.6656738553824\\
5.44	-10.6359021053619\\
5.504	-10.6298845930155\\
5.696	-10.6413178136973\\
5.76	-10.6393300215678\\
5.888	-10.6101132647064\\
5.952	-10.6152633671468\\
6.08	-10.6618794283694\\
6.144	-10.6275226692864\\
6.208	-10.6323992537221\\
6.272	-10.6172080980126\\
6.336	-10.6104495466146\\
6.4	-10.594003880818\\
6.464	-10.6123113429491\\
6.528	-10.6080720434878\\
6.592	-10.6385236218749\\
6.656	-10.6382232005184\\
6.72	-10.6350857756684\\
6.784	-10.6289163769219\\
6.848	-10.6339155244249\\
6.976	-10.6643513934958\\
7.04	-10.6646207054084\\
7.104	-10.641814654941\\
7.168	-10.6277704928035\\
7.232	-10.6200509104982\\
7.296	-10.6184887091372\\
7.36	-10.6238548963427\\
7.424	-10.6199388837536\\
7.616	-10.6314063574254\\
7.68	-10.646209312783\\
7.744	-10.6393303170392\\
7.808	-10.6406951391328\\
7.872	-10.6287032473985\\
7.936	-10.6327526431976\\
8	-10.6445743452011\\
8.064	-10.6452009383331\\
8.128	-10.6236111239722\\
8.192	-10.6443230213034\\
8.256	-10.6169305674005\\
8.32	-10.6090001252277\\
8.384	-10.6057349275687\\
8.448	-10.6280547540501\\
8.512	-10.6271437525279\\
8.576	-10.6466121938445\\
8.64	-10.6561926641082\\
8.704	-10.6481883297955\\
8.768	-10.6476465677705\\
8.832	-10.6405343255322\\
8.896	-10.646805910346\\
8.96	-10.6588535506704\\
9.024	-10.6803972821864\\
9.088	-10.6828891622026\\
9.152	-10.6697643878316\\
9.216	-10.6870146731715\\
9.344	-10.6786683614752\\
9.408	-10.6686696495431\\
9.472	-10.66382114358\\
9.536	-10.6898670803824\\
9.6	-10.7000880493346\\
9.728	-10.6985733603596\\
9.856	-10.6681710428882\\
9.92	-10.6670171629476\\
9.984	-10.6897182428086\\
};
%\addlegendentry{GFDAF}

\addplot [color=red]
  table[row sep=crcr]{%
0.0640000000000001	3.82328346826826\\
0.128	2.32919890396086\\
0.192	0.652323607145254\\
0.256	-0.610485719652187\\
0.384	-2.47879989524703\\
0.448	-3.24293582658884\\
0.512	-3.9340177160792\\
0.576000000000001	-4.56737949528038\\
0.640000000000001	-5.17020360140958\\
0.704000000000001	-5.67692934406697\\
0.768000000000001	-6.15935423598538\\
0.832000000000001	-6.59166463253499\\
0.896000000000001	-6.98641834185013\\
1.088	-8.04786883731888\\
1.216	-8.67709980207344\\
1.28	-8.97500613854808\\
1.344	-9.20965324922597\\
1.408	-9.46092854473508\\
1.472	-9.7371460533667\\
1.536	-9.96244722312793\\
1.6	-10.1661509252857\\
1.664	-10.3835336054047\\
1.728	-10.5528193030607\\
1.792	-10.7366649059318\\
1.984	-11.2229242169585\\
2.112	-11.4856027984484\\
2.176	-11.660199974014\\
2.24	-11.8017269656714\\
2.304	-11.9160257373325\\
2.368	-12.00416924308\\
2.432	-12.0869007114299\\
2.496	-12.1454315042973\\
2.56	-12.2101918338738\\
2.624	-12.2798628075986\\
2.688	-12.3385407635524\\
2.752	-12.4132422340481\\
2.816	-12.4737966436297\\
2.88	-12.5439546061259\\
2.944	-12.6204086781547\\
3.008	-12.675733198839\\
3.072	-12.7037123129716\\
3.136	-12.7516264218913\\
3.2	-12.7700492724622\\
3.264	-12.8258317638376\\
3.392	-12.8980739845379\\
3.456	-12.8848992806578\\
3.52	-12.9246749061316\\
3.584	-12.9734027354284\\
3.648	-12.9749370079015\\
3.712	-12.9582457666536\\
3.776	-12.9810781417152\\
3.84	-12.9926579736325\\
3.904	-12.9961224973599\\
3.968	-12.9942817106174\\
4.032	-13.0331211812125\\
4.096	-13.0519950046841\\
4.16	-13.0798436010195\\
4.224	-13.1305570934279\\
4.352	-13.143340086242\\
4.416	-13.1402786671215\\
4.48	-13.1799420160162\\
4.544	-13.1815072921495\\
4.608	-13.2039487313456\\
4.672	-13.2030931144402\\
4.736	-13.1804316240121\\
4.8	-13.1957478721259\\
4.864	-13.2016592676558\\
4.928	-13.1930243266876\\
4.992	-13.1617530420602\\
5.056	-13.1705875521119\\
5.12	-13.168593392153\\
5.184	-13.1810002342657\\
5.248	-13.1591525691907\\
5.312	-13.167743604998\\
5.376	-13.1708958330522\\
5.44	-13.1391847420653\\
5.504	-13.1417911198079\\
5.568	-13.1701635394294\\
5.632	-13.1673593752406\\
5.696	-13.1795310609276\\
5.76	-13.1751410629371\\
5.824	-13.1830744532076\\
5.888	-13.1808577068806\\
5.952	-13.1894518105648\\
6.016	-13.2156014525797\\
6.08	-13.2463064178378\\
6.144	-13.202594175933\\
6.208	-13.21486575301\\
6.272	-13.1999052452042\\
6.336	-13.196211858082\\
6.4	-13.1824949608566\\
6.464	-13.1927272190868\\
6.528	-13.1623307732281\\
6.592	-13.1902543637737\\
6.656	-13.2039969827493\\
6.72	-13.2031732174921\\
6.784	-13.1781959542284\\
6.848	-13.1880360110597\\
6.912	-13.193687726294\\
6.976	-13.1875888579202\\
7.04	-13.205697149251\\
7.104	-13.189213134497\\
7.168	-13.1651075413564\\
7.232	-13.1481920771545\\
7.296	-13.1591179253111\\
7.36	-13.1623718302608\\
7.424	-13.1402092102475\\
7.552	-13.160728993162\\
7.616	-13.1582767395238\\
7.68	-13.1662439442072\\
7.744	-13.1505356918106\\
7.872	-13.1366349137656\\
7.936	-13.144040839508\\
8	-13.1686129251203\\
8.064	-13.1643261816692\\
8.128	-13.1484273541952\\
8.192	-13.1570845468113\\
8.256	-13.1356599304547\\
8.32	-13.1385892535307\\
8.384	-13.1355451215951\\
8.448	-13.1624625397067\\
8.512	-13.15352439545\\
8.576	-13.1849718800484\\
8.64	-13.1799831208592\\
8.704	-13.1594864156193\\
8.768	-13.1450432314921\\
8.832	-13.1433391818639\\
9.024	-13.1922682961424\\
9.088	-13.1886982314995\\
9.152	-13.1801095964124\\
9.216	-13.1987306546433\\
9.28	-13.1672824822367\\
9.408	-13.1520123272162\\
9.472	-13.1543663710252\\
9.6	-13.1863805863038\\
9.664	-13.177989868465\\
9.728	-13.1846913434836\\
9.792	-13.1790296195073\\
9.856	-13.1588092462834\\
9.92	-13.1586944261651\\
9.984	-13.1741541983809\\
};
%\addlegendentry{projGlobPCA}

\addplot [color=black]
  table[row sep=crcr]{%
0.0640000000000001	-4.94990034437023\\
0.128	-7.46443087404825\\
0.192	-8.93960791159289\\
0.256	-10.1554735969228\\
0.32	-11.1355608221636\\
0.448	-12.7904243704466\\
0.512	-13.4961987489363\\
0.576000000000001	-14.0413527797246\\
0.640000000000001	-14.5528394390246\\
0.704000000000001	-14.9893712979377\\
0.768000000000001	-15.3566299292533\\
0.832000000000001	-15.8221588293543\\
0.896000000000001	-16.1949778886233\\
0.960000000000001	-16.4817683829343\\
1.024	-16.6366449479548\\
1.088	-16.90187526883\\
1.152	-17.1813706986301\\
1.216	-17.5148020060685\\
1.28	-17.7557820830538\\
1.344	-18.0140336948097\\
1.408	-18.2865564864141\\
1.472	-18.5271283886108\\
1.536	-18.6679603994458\\
1.6	-18.7893256905171\\
1.664	-19.0205900135883\\
1.728	-19.1892081548742\\
1.792	-19.4289610167448\\
1.856	-19.5738157588135\\
1.92	-19.7587350098608\\
1.984	-19.954640568492\\
2.048	-20.1088403962671\\
2.112	-19.9279586674858\\
2.176	-20.0888439154204\\
2.24	-20.1334146823214\\
2.304	-20.2933822175136\\
2.368	-20.3817991448351\\
2.432	-20.4438505374324\\
2.496	-20.391694490911\\
2.56	-20.482279183149\\
2.624	-20.6095486530888\\
2.752	-20.7361430810694\\
2.816	-20.8795629438477\\
2.88	-20.9142091667258\\
2.944	-20.967000789737\\
3.008	-21.0247128274205\\
3.072	-21.022455207602\\
3.136	-21.062665184591\\
3.2	-21.150162510617\\
3.264	-21.1307645503497\\
3.328	-21.2613105746442\\
3.392	-21.1408508364004\\
3.52	-21.320703863157\\
3.584	-21.3596605266\\
3.648	-21.327674520498\\
3.712	-21.3730322144995\\
3.776	-21.413745738445\\
3.84	-21.4896031377143\\
3.904	-21.5446032847294\\
3.968	-21.5103653505792\\
4.032	-21.5434174000595\\
4.096	-21.5554311028107\\
4.16	-21.5592670914079\\
4.224	-21.5019437322997\\
4.288	-21.5480263103406\\
4.352	-21.5693170499322\\
4.416	-21.5581735496576\\
4.48	-21.5970440299466\\
4.544	-21.7055293832435\\
4.608	-21.7366834704608\\
4.672	-21.6472535524857\\
4.736	-21.5686930242562\\
4.8	-21.6110352867161\\
4.864	-21.6116084391779\\
4.928	-21.6301545593269\\
4.992	-21.6547640672442\\
5.056	-21.6668042424184\\
5.12	-21.6864434256801\\
5.184	-21.7141355564609\\
5.248	-21.7276957064823\\
5.312	-21.7102381599398\\
5.376	-21.7327925804653\\
5.44	-21.7519950702159\\
5.504	-21.7076360468207\\
5.568	-21.6592247711373\\
5.632	-21.7136828795346\\
5.696	-21.6827533602587\\
5.76	-21.6211925497921\\
5.824	-21.6581023828505\\
5.888	-21.7297857273079\\
5.952	-21.7784117936899\\
6.016	-21.784453327393\\
6.08	-21.7803541715718\\
6.144	-21.6788403826014\\
6.272	-21.6736798402146\\
6.336	-21.6546208153816\\
6.4	-21.6290251678843\\
6.464	-21.6451194406516\\
6.528	-21.6297275598711\\
6.592	-21.7201119749255\\
6.656	-21.8036896046138\\
6.72	-21.8210499961457\\
6.848	-21.7627645733339\\
6.912	-21.7912868390084\\
6.976	-21.8650998303612\\
7.04	-21.8963351503656\\
7.104	-21.7474825744653\\
7.168	-21.7144618332267\\
7.232	-21.7198560800711\\
7.296	-21.7766179209002\\
7.36	-21.8384009652299\\
7.424	-21.8123642669025\\
7.488	-21.8195803127278\\
7.552	-21.848489793615\\
7.616	-21.8692920069447\\
7.68	-21.8750761598731\\
7.744	-21.9151927015671\\
7.808	-21.8993683463231\\
7.872	-21.9062561983019\\
7.936	-21.9183954502874\\
8	-21.9546824574911\\
8.064	-21.9339220540414\\
8.128	-21.9167986166425\\
8.192	-21.8417574949303\\
8.256	-21.793172973768\\
8.32	-21.7605180238255\\
8.384	-21.8825255449812\\
8.448	-21.9365110724578\\
8.512	-21.7005946723067\\
8.576	-21.7819985337646\\
8.64	-21.8199948151869\\
8.704	-21.8301741078379\\
8.896	-21.9203320653769\\
8.96	-21.8313256841376\\
9.024	-21.874199755198\\
9.088	-21.8862615691861\\
9.152	-21.8381021770559\\
9.216	-21.8674473669361\\
9.28	-21.7989909631038\\
9.344	-21.8192845597067\\
9.408	-21.8103357153568\\
9.472	-21.8464364298063\\
9.536	-21.7925369412715\\
9.6	-21.8125552651576\\
9.664	-21.7864139363585\\
9.728	-21.8188908290623\\
9.792	-21.7383095970303\\
9.856	-21.7424456406397\\
9.92	-21.6353199064511\\
9.984	-21.6785713394225\\
};
%\addlegendentry{projLocPCA}

\node [rectangle] at (3.5,5) {WGN};


\end{axis}
\end{tikzpicture}%

